Balancing Two-Dimensional Straight-Line Programs

We consider building, given a straight-line program (SLP) consisting of $g$ productions deriving a two-dimensional string $T$ of size $N\times N$, a structure capable of providing random access to any character of $T$. For one-dimensional strings, it is now known how to build a structure of size $\mathcal{O}(g)$ that provides random access in $\mathcal{O}(\log N)$ time. In fact, it is known that this can be obtained by building an equivalent SLP of size $\mathcal{O}(g)$ and depth $\mathcal{O}(\log N)$ [Ganardi, Je\.z, Lohrey, JACM 2021]. We consider the analogous question for two-dimensional strings: can we build an equivalent SLP of roughly the same size and small depth? We show that the answer is negative: there exists an infinite family of two-dimensional strings of size $N\times N$ described by a 2D SLP of size $g$ such that any 2D SLP describing the same string of depth $\mathcal{O}(\log N)$ must be of size $\Omega(g\cdot N/\log^{3}N)$. We complement this with an upper bound showing how to construct such a 2D SLP of size $\mathcal{O}(g\cdot N)$. Next, we observe that one can naturally define a generalization of 2D SLP, which we call 2D SLP with holes. We show that a known general balancing theorem by [Ganardi, Je\.z, Lohrey, JACM 2021] immediately implies that, given a 2D SLP of size $g$ deriving a string of size $N\times N$, we can construct a 2D SLP with holes of depth $\mathcal{O}(\log N)$ and size $\mathcal{O}(g)$. This allows us to conclude that there is a structure of size $\mathcal{O}(g)$ providing random access in $\mathcal{O}(\log N)$ time for such a 2D SLP. Further, this can be extended (analogously as for a 1D SLP) to obtain a structure of size $\mathcal{O}(g \log^{\epsilon}N)$ providing random access in $\mathcal{O}(\log N/\log \log N)$ time, for any $\epsilon >0$.

==> BinExample-arx.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
 \begin{scope}[shift={(0, 0)}]

%Shape: Rectangle [id:dp07060328848182795] 
\draw   (288,56.67) -- (299,56.67) -- (299,205) -- (288,205) -- cycle ;
%Shape: Rectangle [id:dp526157807378003] 
\draw   (299,56.67) -- (323,56.67) -- (323,205) -- (299,205) -- cycle ;
%Shape: Rectangle [id:dp7106493519984731] 
\draw   (323,56.67) -- (333,56.67) -- (333,205) -- (323,205) -- cycle ;

% Text Node
\draw (288,58.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ \displaystyle \$\:000\:\$ $};
% Text Node
\draw (288,77.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \$\:001\:\$ $};
% Text Node
\draw (288,169.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \$\:011\:\$ $};
% Text Node
\draw (288,151.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \$\:101\:\$ $};
% Text Node
\draw (288,95.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \$\:010\:\$ $};
% Text Node
\draw (288,132.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \$\:100\:\$ $};
% Text Node
\draw (288,114.29) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \$\:011\:\$ $};
% Text Node
\draw (288,188.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \$\:111\:\$ $};
\end{scope}
\end{tikzpicture}


==> GadgetExample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,398); %set diagram left start at 0, and has height of 398

\foreach \i in {0,...,3} {
    \foreach \j in {0,1}{
 
    \begin{scope}[shift={( 77* \j, \i*52 + 26* \j)}]

%Shape: Rectangle [id:dp1665119391968557] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]    (157,81) -- (234,81) -- (234,133) -- (157,133) -- cycle ;
%Shape: pararelloid [id:dp1665119391968557] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]    (157,81) -- (234,107) -- (234,133) -- (157,107) -- cycle ;

\end{scope}
}
}

% Top Padding
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (234,81)--(311,81)--(311,107)--(234,107)--cycle;
% Bot Padding 1
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (157,289)--(234,289)--(234,325)--(157,325)--cycle;
% Bot Padding 2
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (234,315)--(311,315)--(311,325)--(234,325)--cycle;
% Right Padding
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (311,81)--(325,81)--(325,325)--(311,325)--cycle;

%Horizontal Arrow 1 [id:da6304654702063035] 
\draw    (160,50) -- (323,50) ;
\draw [shift={(325,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(157,50)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


%Horizontal Arrow 2 [id:da6304654702063035] 
\draw    (159,74) -- (232,74) ;
\draw [shift={(234,74)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(157,74)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Vertical Arrows [id:da48174428118910584] 
\draw    (335,83) -- (335,323) ;
\draw [shift={(335,325)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(335,81)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
\draw (169,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sim\!M/2$};
% Text Node
\draw (233,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M$};
% Text Node
\draw (345,213) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle N$};


\end{tikzpicture}


==> LBproof1.tex <==

\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_uvop7ga4w}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_uvop7ga4w}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.8]
%uncomment if require: \path (0,453); %set diagram left start at 0, and has height of 453

%Shape: Rectangle [id:dp7118671920168457] 
\draw   (161,102) -- (461,102) -- (461,402) -- (161,402) -- cycle ;
%Shape: Rectangle [id:dp5047114149536884] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (411,102) -- (461,102) -- (461,402) -- (411,402) -- cycle ;
%Shape: Rectangle [id:dp45107642023058425] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (161,352) -- (411,352) -- (411,402) -- (161,402) -- cycle ;
%Shape: Rectangle [id:dp5995809338985583] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (161,102) -- (211,102) -- (211,352) -- (161,352) -- cycle ;
%Shape: Rectangle [id:dp9117869154674131] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (211,102) -- (411,102) -- (411,152) -- (211,152) -- cycle ;
%Shape: Rectangle [id:dp791556445284567] 
\draw   (361,152) -- (411,152) -- (411,352) -- (361,352) -- cycle ;
%Shape: Rectangle [id:dp6645619319333896] 
\draw   (211,152) -- (261,152) -- (261,302) -- (211,302) -- cycle ;
%Shape: Rectangle [id:dp49875439665200494] 
\draw   (211,302) -- (361,302) -- (361,352) -- (211,352) -- cycle ;
%Shape: Rectangle [id:dp6664672489625263] 
\draw   (261,152) -- (361,152) -- (361,202) -- (261,202) -- cycle ;
%Shape: Rectangle [id:dp6195211762885499] 
\draw (261,202) -- (361,202) -- (361,302) -- (261,302) -- cycle ;
%Shape: Largest Rectangle [id:dp6169641039773867] 
\draw   (128.67,89.5) -- (518.67,89.5) -- (518.67,415.5) -- (128.67,415.5) -- cycle ;
%Straight Lines [id:da3354333706202999] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (128.67,221.17) -- (518.67,221.17) ;
% X' Lines [id:da1457844411887933] 
\draw    (128.67,78.5) -- (518.67,78.5) ;
\draw [shift={(518.67,78.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(128.67,78.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Arrow B' [id:da8164479243917545] 
\draw    (113.67,89.5) -- (113.67,220) ;
\draw [shift={(113.67,220)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(113.67,89.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Arrow C' [id:da21939588406123134] 
\draw    (113.67,223) -- (113.67,414) ;
\draw [shift={(113.67,415.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(113.67,221.17)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da047359137657906225] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (75.67,221.17) -- (128.67,221.17) ;
%Straight Lines [id:da08070472714165566] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (75.67,102) -- (161,102) ;
%Arrow tilde z[id:da9704934116334487] 
\draw    (467.67,103.5) -- (467.67,220) ;
\draw [shift={(467.67,221.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(467.67,101.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp05208988345527954] 
\draw  [fill={rgb, 255:red, 70; green, 70; blue, 70 }  ,fill opacity=1 ] (411,205.83) -- (461,205.83) -- (461,220.83) -- (411,220.83) -- cycle ;
%Straight Lines [id:da6870794613365898] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (161,63.83) -- (161,102) ;
%Straight Lines [id:da09147490356300847] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (211,40.83) -- (211,102) ;

% Text Node
\draw (308,252) node  [align=left] {\begin{minipage}[lt]{33pt}\setlength\topsep{0pt}
$\displaystyle L_{2( i+1)}$
\end{minipage}};
% Text Node
\draw (311,127) node   [align=left] {\begin{minipage}[lt]{19.95pt}\setlength\topsep{0pt}
$\displaystyle L_{2i}$
\end{minipage}};
% Text Node
\draw (316.17,60) node  [font=\large] [align=left] {\begin{minipage}[lt]{15pt}\setlength\topsep{0pt}
$\displaystyle X'$
\end{minipage}};
% Text Node
\draw (136,325) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle C'$
\end{minipage}};
% Text Node
\draw (141,158) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle B'$
\end{minipage}};
% Text Node
\draw (62,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z$};
% Text Node
\draw (40,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2i\Delta $};
% Text Node
\draw (473,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{z}$};
% Text Node
\draw (141,46) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 2i\Delta $};
% Text Node
\draw (170,22.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle ( 2i+1) \Delta $};


\end{tikzpicture}

==> LBproof2-arx.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,453); %set diagram left start at 0, and has height of 453

%Shape: Rectangle [id:dp2977262505148256] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (161,102) -- (261,102) -- (261,352) -- (161,352) -- cycle ;
%Straight Lines [id:da47366158334461883] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (75.67,102) -- (161,102) ;
%Arrow tilde z [id:da13759757684192475] 
\draw    (153.67,103.5) -- (153.67,220.83) ;
\draw [shift={(153.67,220.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(153.67,101.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17970718141801834] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (161,63.83) -- (161,102) ;
%Straight Lines [id:da22950243972589113] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (261,40.83) -- (261,102) ;
%Straight Lines [id:da5134898885259935] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (75.67,352) -- (161,352) ;
%Shape: Rectangle [id:dp07864969816081346] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (161,102) -- (211,102) -- (211,352) -- (161,352) -- cycle ;
%Shape: Dark line [id:dp0810119280456928] 
\draw  [fill={rgb, 255:red, 70; green, 70; blue, 70 }  ,fill opacity=1 ] (161,205.83) -- (261,205.83) -- (261,220.83) -- (161,220.83) -- cycle ;
%Shape: Rectangle [id:dp6400567678561597] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161,322) -- (211,322) -- (211,352) -- (161,352) -- cycle ;
%Shape: Rectangle [id:dp4746307173337726] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (211,102) -- (261,102) -- (261,122) -- (211,122) -- cycle ;
%Shape: Rectangle [id:dp8561788758442769] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (211,342) -- (261,342) -- (261,352) -- (211,352) -- cycle ;
%Arrow M' Lines [id:da4928977468537552] 
\draw    (266.67,105) -- (266.67,121) ;
\draw [shift={(266.67,122)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(266.67,102)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07073796626669537] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (161,322) -- (286.67,322) ;
%Straight Lines [id:da39867077626943115] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (161,352) -- (286.67,352) ;
%Straight Lines [id:da44344299399609366] 
\draw    (286.67,325) -- (286.67,349) ;
\draw [shift={(286.67,352)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(286.67,322)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (310,246.25) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
Layer $\displaystyle 2( i+1$)
\end{minipage}};
% Text Node
\draw (43,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2i\Delta $};
% Text Node
\draw (142,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{z}$};
% Text Node
\draw (4,343) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle N-( 2i) \Delta $};
% Text Node
\draw (283.33,111.75) node   [align=left] {\begin{minipage}[lt]{15.41pt}\setlength\topsep{0pt}
$\displaystyle M'$
\end{minipage}};
% Text Node
\draw (320.5,334.75) node   [align=left] {\begin{minipage}[lt]{39.69pt}\setlength\topsep{0pt}
$\displaystyle <\!2M'$
\end{minipage}};
% Text Node
\draw (149,39.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 2i\Delta $};
% Text Node
\draw (228,24) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle ( 2i+1) \cdot \Delta $};


\end{tikzpicture}


==> LowerBound.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.8]
	\usetikzlibrary{fit}
	\draw (161,26) -- (461,26) -- (461,326) -- (161,326) -- cycle;
	\draw (411,26) -- (461,26) -- (461,326) -- (411,326) -- cycle;
	\draw (161,276) -- (411,276) -- (411,326) -- (161,326) -- cycle;
	\draw (161,26) -- (211,26) -- (211,276) -- (161,276) -- cycle;
	\draw (211,26) -- (411,26) -- (411,76) -- (211,76) -- cycle;
	\draw (361,76) -- (411,76) -- (411,276) -- (361,276) -- cycle;
	\draw (211,76) -- (261,76) -- (261,226) -- (211,226) -- cycle;
	\draw (211,226) -- (361,226) -- (361,276) -- (211,276) -- cycle;
	\draw (261,76) -- (361,76) -- (361,126) -- (261,126) -- cycle;
	\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }, fill opacity=1] (261,126) -- (361,126) -- (361,226) -- (261,226) -- cycle ;

	\node[rotate=90] at (436,176) {$C_{N,\Delta}$}; % center of (411,26)-(461,326)
	\node[]          at (286,301) {$\tilde{C}_{ N-\Delta,\Delta}$};  % center of (161,276)-(411,326)
	\node[rotate=90] at (186,151) {$C_{N-\Delta,\Delta}$};  % center of (161,26)-(211,276)
	\node[]          at (311, 51) {$\tilde{C}_{N-2\Delta,\Delta}$};   % center of (211,26)-(411,76)
\end{tikzpicture}


==> ShiftedBinExample-arx.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,312); %set diagram left start at 0, and has height of 312
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 } ] (7,0) -- (319,0) -- (319,224) -- (7,224) -- cycle ;

  \foreach \i in {0,...,7} {
    % Draw the same rectangle, each time shifted by (xshift, yshift)
    \begin{scope}[shift={(\i*39, \i*15)}]
      \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (7,0) -- (37,0) -- (37,119) -- (7,119) -- cycle ;
%Shape: Rectangle [id:dp7106493519984731] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (37,0) -- (46,0) -- (46,119) -- (37,119) -- cycle ;
%Shape: Rectangle [id:dp07060328848182795] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (7,0) -- (16,0) -- (16,119) -- (7,119) -- cycle ;

% Text Node
\draw (0,0) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
\$\:000\:\$\\
\$\:001\:\$\\
\$\:010\:\$\\
\$\:011\:\$\\
\$\:100\:\$\\
\$\:101\:\$\\
\$\:110\:\$\\
\$\:111\:\$
\end{array}$};
    \end{scope}
}


\end{tikzpicture}


==> random-access.tex <==
\definecolor{mygrey}{RGB}{155,155,155}

\resizebox{0.5\textwidth}{!}{%
\begin{circuitikz}

	\tikzstyle{main lines} = [line width=0.8pt]
    \tikzstyle{grid lines} = [line width=0.2pt, densely dotted, line cap=round]    
	\tikzstyle{query lines} = [line width=1pt, color=mygrey]
    \tikzstyle{lbl}        = [font=\tiny, anchor=south]
    \tikzstyle{lbl-side}   = [font=\tiny, anchor=east]


	\foreach \pos/\i in {4.5/1, 5/2,5.5/3, 6.5/4, 7.5/5, 8.0/6, 8.5/7} {
        \coordinate (x\i) at (\pos, 0);  
        \draw[grid lines] (\pos, 11.5) -- (\pos, 8.25); 
        \node[font=\tiny] at (\pos, 11.65) {$x_\i$};
    }


	\foreach \pos/\i in {10.75/1, 10.5/2, 9.75/3, 9.5/4, 9.15/5, 8.7/6} {
        \coordinate (y\i) at (0, \pos);
        \draw[grid lines] (3.75, \pos) -- (9, \pos);
        \node[font=\tiny, anchor=east] at (3.75, \pos) {$y_\i$};
	}


    \coordinate (left) at (3.75, 0);
    \coordinate (right) at (9.0,  0);
    \coordinate (top)  at (0, 11.5);
    \coordinate (bot)  at (0, 8.25);

	\coordinate (p)  at (6, 0);
    \coordinate (q)  at (0, 10.25);
	\node[font=\tiny] at (p |- 0, 11.65) {$x$};
	\node[font=\tiny, anchor=east] at (3.75, 0 |- q) {$y$};    
	\node at (p |- q) [
    rectangle,      
    draw=mygrey, 
    fill=mygrey,
    minimum size=4pt,
    inner sep=0pt 
] {};


    % Holes
    \draw [main lines] 
        (x2 |- y2) rectangle (x3 |- y3);

	\draw [fill=mygrey, fill opacity=0.8, main lines] 
        (x5 |- y5) rectangle (x7 |- y6);

	\fill [color=mygrey, fill opacity=0.2] (x3 |- top) rectangle (x4 |- bot);
	\fill [color=mygrey, fill opacity=0.2] (right |- y2) rectangle (left |- y3);




\draw[query lines] (p |- top) -- (p |- bot); 
\draw [query lines] (left |- q) -- (right |- q); 



\draw [main lines] (left |- top) rectangle (right |- bot);
\draw [main lines] (x4 |- y1) -- (right |- y1); 
\draw [main lines] (left |- y4) -- (right |- y4); 
\draw [main lines] (x1 |- y4)  -- (x1 |- bot);   
\draw [main lines] (x4 |- top)  -- (x4 |- y4);  
\draw [main lines] (x6 |- y1)  -- (x6 |- y4);  


\end{circuitikz}
}


